Distributional neural networks for electricity price forecasting

We present a novel approach to probabilistic electricity price forecasting which utilizes distributional neural networks. The model structure is based on a deep neural network that contains a so-called probability layer. The network's output is a parametric distribution with 2 (normal) or 4 (Johnson's SU) parameters. In a forecasting study involving day-ahead electricity prices in the German market, our approach significantly outperforms state-of-the-art benchmarks, including LASSO-estimated regressions and deep neural networks combined with Quantile Regression Averaging. The obtained results not only emphasize the importance of higher moments when modeling volatile electricity prices, but also -- given that probabilistic forecasting is the essence of risk management -- provide important implications for managing portfolios in the power sector.

==> fig/dm_test.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-06 12:23:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,198.74);
\begin{scope}
\path[clip] (  0.12,  0.12) rectangle (397.36,198.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.25, 75.05) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.12,  0.12) rectangle (397.36,198.62);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (132.81,181.09) --
	(109.68,181.09) --
	(109.68,195.23) --
	(132.81,195.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.81,181.09) --
	(109.68,195.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.81,195.23) --
	(109.68,181.09);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (155.95,181.09) --
	(132.81,181.09) --
	(132.81,195.23) --
	(155.95,195.23) --
	cycle;

\path[fill=fillColor] (179.08,181.09) --
	(155.95,181.09) --
	(155.95,195.23) --
	(179.08,195.23) --
	cycle;

\path[fill=fillColor] (202.21,181.09) --
	(179.08,181.09) --
	(179.08,195.23) --
	(202.21,195.23) --
	cycle;

\path[fill=fillColor] (225.35,181.09) --
	(202.21,181.09) --
	(202.21,195.23) --
	(225.35,195.23) --
	cycle;

\path[fill=fillColor] (248.48,181.09) --
	(225.35,181.09) --
	(225.35,195.23) --
	(248.48,195.23) --
	cycle;

\path[fill=fillColor] (271.61,181.09) --
	(248.48,181.09) --
	(248.48,195.23) --
	(271.61,195.23) --
	cycle;

\path[fill=fillColor] (294.75,181.09) --
	(271.61,181.09) --
	(271.61,195.23) --
	(294.75,195.23) --
	cycle;

\path[fill=fillColor] (317.88,181.09) --
	(294.75,181.09) --
	(294.75,195.23) --
	(317.88,195.23) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81,166.95) --
	(109.68,166.95) --
	(109.68,181.09) --
	(132.81,181.09) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (155.95,166.95) --
	(132.81,166.95) --
	(132.81,181.09) --
	(155.95,181.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.95,166.95) --
	(132.81,181.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.95,181.09) --
	(132.81,166.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (179.08,166.95) --
	(155.95,166.95) --
	(155.95,181.09) --
	(179.08,181.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (202.21,166.95) --
	(179.08,166.95) --
	(179.08,181.09) --
	(202.21,181.09) --
	cycle;

\path[fill=fillColor] (225.35,166.95) --
	(202.21,166.95) --
	(202.21,181.09) --
	(225.35,181.09) --
	cycle;

\path[fill=fillColor] (248.48,166.95) --
	(225.35,166.95) --
	(225.35,181.09) --
	(248.48,181.09) --
	cycle;

\path[fill=fillColor] (271.61,166.95) --
	(248.48,166.95) --
	(248.48,181.09) --
	(271.61,181.09) --
	cycle;

\path[fill=fillColor] (294.75,166.95) --
	(271.61,166.95) --
	(271.61,181.09) --
	(294.75,181.09) --
	cycle;

\path[fill=fillColor] (317.88,166.95) --
	(294.75,166.95) --
	(294.75,181.09) --
	(317.88,181.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81,152.81) --
	(109.68,152.81) --
	(109.68,166.95) --
	(132.81,166.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (155.95,152.81) --
	(132.81,152.81) --
	(132.81,166.95) --
	(155.95,166.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (179.08,152.81) --
	(155.95,152.81) --
	(155.95,166.95) --
	(179.08,166.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08,152.81) --
	(155.95,166.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08,166.95) --
	(155.95,152.81);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (202.21,152.81) --
	(179.08,152.81) --
	(179.08,166.95) --
	(202.21,166.95) --
	cycle;

\path[fill=fillColor] (225.35,152.81) --
	(202.21,152.81) --
	(202.21,166.95) --
	(225.35,166.95) --
	cycle;

\path[fill=fillColor] (248.48,152.81) --
	(225.35,152.81) --
	(225.35,166.95) --
	(248.48,166.95) --
	cycle;

\path[fill=fillColor] (271.61,152.81) --
	(248.48,152.81) --
	(248.48,166.95) --
	(271.61,166.95) --
	cycle;

\path[fill=fillColor] (294.75,152.81) --
	(271.61,152.81) --
	(271.61,166.95) --
	(294.75,166.95) --
	cycle;

\path[fill=fillColor] (317.88,152.81) --
	(294.75,152.81) --
	(294.75,166.95) --
	(317.88,166.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81,138.68) --
	(109.68,138.68) --
	(109.68,152.81) --
	(132.81,152.81) --
	cycle;

\path[fill=fillColor] (155.95,138.68) --
	(132.81,138.68) --
	(132.81,152.81) --
	(155.95,152.81) --
	cycle;

\path[fill=fillColor] (179.08,138.68) --
	(155.95,138.68) --
	(155.95,152.81) --
	(179.08,152.81) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (202.21,138.68) --
	(179.08,138.68) --
	(179.08,152.81) --
	(202.21,152.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21,138.68) --
	(179.08,152.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21,152.81) --
	(179.08,138.68);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (225.35,138.68) --
	(202.21,138.68) --
	(202.21,152.81) --
	(225.35,152.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,133,0}

\path[fill=fillColor] (248.48,138.68) --
	(225.35,138.68) --
	(225.35,152.81) --
	(248.48,152.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,130,0}

\path[fill=fillColor] (271.61,138.68) --
	(248.48,138.68) --
	(248.48,152.81) --
	(271.61,152.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (294.75,138.68) --
	(271.61,138.68) --
	(271.61,152.81) --
	(294.75,152.81) --
	cycle;

\path[fill=fillColor] (317.88,138.68) --
	(294.75,138.68) --
	(294.75,152.81) --
	(317.88,152.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81,124.54) --
	(109.68,124.54) --
	(109.68,138.68) --
	(132.81,138.68) --
	cycle;

\path[fill=fillColor] (155.95,124.54) --
	(132.81,124.54) --
	(132.81,138.68) --
	(155.95,138.68) --
	cycle;

\path[fill=fillColor] (179.08,124.54) --
	(155.95,124.54) --
	(155.95,138.68) --
	(179.08,138.68) --
	cycle;
\definecolor{fillColor}{RGB}{65,255,0}

\path[fill=fillColor] (202.21,124.54) --
	(179.08,124.54) --
	(179.08,138.68) --
	(202.21,138.68) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (225.35,124.54) --
	(202.21,124.54) --
	(202.21,138.68) --
	(225.35,138.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.35,124.54) --
	(202.21,138.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.35,138.68) --
	(202.21,124.54);
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (248.48,124.54) --
	(225.35,124.54) --
	(225.35,138.68) --
	(248.48,138.68) --
	cycle;

\path[fill=fillColor] (271.61,124.54) --
	(248.48,124.54) --
	(248.48,138.68) --
	(271.61,138.68) --
	cycle;

\path[fill=fillColor] (294.75,124.54) --
	(271.61,124.54) --
	(271.61,138.68) --
	(294.75,138.68) --
	cycle;

\path[fill=fillColor] (317.88,124.54) --
	(294.75,124.54) --
	(294.75,138.68) --
	(317.88,138.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81,110.40) --
	(109.68,110.40) --
	(109.68,124.54) --
	(132.81,124.54) --
	cycle;

\path[fill=fillColor] (155.95,110.40) --
	(132.81,110.40) --
	(132.81,124.54) --
	(155.95,124.54) --
	cycle;

\path[fill=fillColor] (179.08,110.40) --
	(155.95,110.40) --
	(155.95,124.54) --
	(179.08,124.54) --
	cycle;

\path[fill=fillColor] (202.21,110.40) --
	(179.08,110.40) --
	(179.08,124.54) --
	(202.21,124.54) --
	cycle;

\path[fill=fillColor] (225.35,110.40) --
	(202.21,110.40) --
	(202.21,124.54) --
	(225.35,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (248.48,110.40) --
	(225.35,110.40) --
	(225.35,124.54) --
	(248.48,124.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.48,110.40) --
	(225.35,124.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.48,124.54) --
	(225.35,110.40);
\definecolor{fillColor}{RGB}{0,247,0}

\path[fill=fillColor] (271.61,110.40) --
	(248.48,110.40) --
	(248.48,124.54) --
	(271.61,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,143,0}

\path[fill=fillColor] (294.75,110.40) --
	(271.61,110.40) --
	(271.61,124.54) --
	(294.75,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,144,0}

\path[fill=fillColor] (317.88,110.40) --
	(294.75,110.40) --
	(294.75,124.54) --
	(317.88,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81, 96.26) --
	(109.68, 96.26) --
	(109.68,110.40) --
	(132.81,110.40) --
	cycle;

\path[fill=fillColor] (155.95, 96.26) --
	(132.81, 96.26) --
	(132.81,110.40) --
	(155.95,110.40) --
	cycle;

\path[fill=fillColor] (179.08, 96.26) --
	(155.95, 96.26) --
	(155.95,110.40) --
	(179.08,110.40) --
	cycle;

\path[fill=fillColor] (202.21, 96.26) --
	(179.08, 96.26) --
	(179.08,110.40) --
	(202.21,110.40) --
	cycle;

\path[fill=fillColor] (225.35, 96.26) --
	(202.21, 96.26) --
	(202.21,110.40) --
	(225.35,110.40) --
	cycle;

\path[fill=fillColor] (248.48, 96.26) --
	(225.35, 96.26) --
	(225.35,110.40) --
	(248.48,110.40) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (271.61, 96.26) --
	(248.48, 96.26) --
	(248.48,110.40) --
	(271.61,110.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61, 96.26) --
	(248.48,110.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61,110.40) --
	(248.48, 96.26);
\definecolor{fillColor}{RGB}{0,154,0}

\path[fill=fillColor] (294.75, 96.26) --
	(271.61, 96.26) --
	(271.61,110.40) --
	(294.75,110.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,152,0}

\path[fill=fillColor] (317.88, 96.26) --
	(294.75, 96.26) --
	(294.75,110.40) --
	(317.88,110.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81, 82.12) --
	(109.68, 82.12) --
	(109.68, 96.26) --
	(132.81, 96.26) --
	cycle;

\path[fill=fillColor] (155.95, 82.12) --
	(132.81, 82.12) --
	(132.81, 96.26) --
	(155.95, 96.26) --
	cycle;

\path[fill=fillColor] (179.08, 82.12) --
	(155.95, 82.12) --
	(155.95, 96.26) --
	(179.08, 96.26) --
	cycle;

\path[fill=fillColor] (202.21, 82.12) --
	(179.08, 82.12) --
	(179.08, 96.26) --
	(202.21, 96.26) --
	cycle;

\path[fill=fillColor] (225.35, 82.12) --
	(202.21, 82.12) --
	(202.21, 96.26) --
	(225.35, 96.26) --
	cycle;

\path[fill=fillColor] (248.48, 82.12) --
	(225.35, 82.12) --
	(225.35, 96.26) --
	(248.48, 96.26) --
	cycle;

\path[fill=fillColor] (271.61, 82.12) --
	(248.48, 82.12) --
	(248.48, 96.26) --
	(271.61, 96.26) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (294.75, 82.12) --
	(271.61, 82.12) --
	(271.61, 96.26) --
	(294.75, 96.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 82.12) --
	(271.61, 96.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 96.26) --
	(271.61, 82.12);
\definecolor{fillColor}{RGB}{165,255,0}

\path[fill=fillColor] (317.88, 82.12) --
	(294.75, 82.12) --
	(294.75, 96.26) --
	(317.88, 96.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (132.81, 67.98) --
	(109.68, 67.98) --
	(109.68, 82.12) --
	(132.81, 82.12) --
	cycle;

\path[fill=fillColor] (155.95, 67.98) --
	(132.81, 67.98) --
	(132.81, 82.12) --
	(155.95, 82.12) --
	cycle;

\path[fill=fillColor] (179.08, 67.98) --
	(155.95, 67.98) --
	(155.95, 82.12) --
	(179.08, 82.12) --
	cycle;

\path[fill=fillColor] (202.21, 67.98) --
	(179.08, 67.98) --
	(179.08, 82.12) --
	(202.21, 82.12) --
	cycle;

\path[fill=fillColor] (225.35, 67.98) --
	(202.21, 67.98) --
	(202.21, 82.12) --
	(225.35, 82.12) --
	cycle;

\path[fill=fillColor] (248.48, 67.98) --
	(225.35, 67.98) --
	(225.35, 82.12) --
	(248.48, 82.12) --
	cycle;

\path[fill=fillColor] (271.61, 67.98) --
	(248.48, 67.98) --
	(248.48, 82.12) --
	(271.61, 82.12) --
	cycle;

\path[fill=fillColor] (294.75, 67.98) --
	(271.61, 67.98) --
	(271.61, 82.12) --
	(294.75, 82.12) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (317.88, 67.98) --
	(294.75, 67.98) --
	(294.75, 82.12) --
	(317.88, 82.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.88, 67.98) --
	(294.75, 82.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.88, 82.12) --
	(294.75, 67.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68, 67.98) --
	(109.68,195.23) --
	(317.88,195.23) --
	(317.88, 67.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,128,0}

\path[fill=fillColor] (329.45, 68.62) --
	(329.45, 67.35) --
	(357.21, 67.35) --
	(357.21, 68.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,140,0}

\path[fill=fillColor] (329.45, 69.89) --
	(329.45, 68.62) --
	(357.21, 68.62) --
	(357.21, 69.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,0}

\path[fill=fillColor] (329.45, 71.17) --
	(329.45, 69.89) --
	(357.21, 69.89) --
	(357.21, 71.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,166,0}

\path[fill=fillColor] (329.45, 72.44) --
	(329.45, 71.17) --
	(357.21, 71.17) --
	(357.21, 72.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor] (329.45, 73.71) --
	(329.45, 72.44) --
	(357.21, 72.44) --
	(357.21, 73.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,0}

\path[fill=fillColor] (329.45, 74.98) --
	(329.45, 73.71) --
	(357.21, 73.71) --
	(357.21, 74.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,204,0}

\path[fill=fillColor] (329.45, 76.26) --
	(329.45, 74.98) --
	(357.21, 74.98) --
	(357.21, 76.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,217,0}

\path[fill=fillColor] (329.45, 77.53) --
	(329.45, 76.26) --
	(357.21, 76.26) --
	(357.21, 77.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,230,0}

\path[fill=fillColor] (329.45, 78.80) --
	(329.45, 77.53) --
	(357.21, 77.53) --
	(357.21, 78.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,242,0}

\path[fill=fillColor] (329.45, 80.07) --
	(329.45, 78.80) --
	(357.21, 78.80) --
	(357.21, 80.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (329.45, 81.34) --
	(329.45, 80.07) --
	(357.21, 80.07) --
	(357.21, 81.34) --
	cycle;
\definecolor{fillColor}{RGB}{6,255,0}

\path[fill=fillColor] (329.45, 82.62) --
	(329.45, 81.34) --
	(357.21, 81.34) --
	(357.21, 82.62) --
	cycle;
\definecolor{fillColor}{RGB}{13,255,0}

\path[fill=fillColor] (329.45, 83.89) --
	(329.45, 82.62) --
	(357.21, 82.62) --
	(357.21, 83.89) --
	cycle;
\definecolor{fillColor}{RGB}{19,255,0}

\path[fill=fillColor] (329.45, 85.16) --
	(329.45, 83.89) --
	(357.21, 83.89) --
	(357.21, 85.16) --
	cycle;
\definecolor{fillColor}{RGB}{26,255,0}

\path[fill=fillColor] (329.45, 86.43) --
	(329.45, 85.16) --
	(357.21, 85.16) --
	(357.21, 86.43) --
	cycle;
\definecolor{fillColor}{RGB}{32,255,0}

\path[fill=fillColor] (329.45, 87.71) --
	(329.45, 86.43) --
	(357.21, 86.43) --
	(357.21, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{38,255,0}

\path[fill=fillColor] (329.45, 88.98) --
	(329.45, 87.71) --
	(357.21, 87.71) --
	(357.21, 88.98) --
	cycle;
\definecolor{fillColor}{RGB}{45,255,0}

\path[fill=fillColor] (329.45, 90.25) --
	(329.45, 88.98) --
	(357.21, 88.98) --
	(357.21, 90.25) --
	cycle;
\definecolor{fillColor}{RGB}{51,255,0}

\path[fill=fillColor] (329.45, 91.52) --
	(329.45, 90.25) --
	(357.21, 90.25) --
	(357.21, 91.52) --
	cycle;
\definecolor{fillColor}{RGB}{57,255,0}

\path[fill=fillColor] (329.45, 92.80) --
	(329.45, 91.52) --
	(357.21, 91.52) --
	(357.21, 92.80) --
	cycle;
\definecolor{fillColor}{RGB}{64,255,0}

\path[fill=fillColor] (329.45, 94.07) --
	(329.45, 92.80) --
	(357.21, 92.80) --
	(357.21, 94.07) --
	cycle;
\definecolor{fillColor}{RGB}{70,255,0}

\path[fill=fillColor] (329.45, 95.34) --
	(329.45, 94.07) --
	(357.21, 94.07) --
	(357.21, 95.34) --
	cycle;
\definecolor{fillColor}{RGB}{76,255,0}

\path[fill=fillColor] (329.45, 96.61) --
	(329.45, 95.34) --
	(357.21, 95.34) --
	(357.21, 96.61) --
	cycle;
\definecolor{fillColor}{RGB}{83,255,0}

\path[fill=fillColor] (329.45, 97.89) --
	(329.45, 96.61) --
	(357.21, 96.61) --
	(357.21, 97.89) --
	cycle;
\definecolor{fillColor}{RGB}{89,255,0}

\path[fill=fillColor] (329.45, 99.16) --
	(329.45, 97.89) --
	(357.21, 97.89) --
	(357.21, 99.16) --
	cycle;
\definecolor{fillColor}{RGB}{96,255,0}

\path[fill=fillColor] (329.45,100.43) --
	(329.45, 99.16) --
	(357.21, 99.16) --
	(357.21,100.43) --
	cycle;
\definecolor{fillColor}{RGB}{102,255,0}

\path[fill=fillColor] (329.45,101.70) --
	(329.45,100.43) --
	(357.21,100.43) --
	(357.21,101.70) --
	cycle;
\definecolor{fillColor}{RGB}{108,255,0}

\path[fill=fillColor] (329.45,102.98) --
	(329.45,101.70) --
	(357.21,101.70) --
	(357.21,102.98) --
	cycle;
\definecolor{fillColor}{RGB}{115,255,0}

\path[fill=fillColor] (329.45,104.25) --
	(329.45,102.98) --
	(357.21,102.98) --
	(357.21,104.25) --
	cycle;
\definecolor{fillColor}{RGB}{121,255,0}

\path[fill=fillColor] (329.45,105.52) --
	(329.45,104.25) --
	(357.21,104.25) --
	(357.21,105.52) --
	cycle;
\definecolor{fillColor}{RGB}{127,255,0}

\path[fill=fillColor] (329.45,106.79) --
	(329.45,105.52) --
	(357.21,105.52) --
	(357.21,106.79) --
	cycle;
\definecolor{fillColor}{RGB}{134,255,0}

\path[fill=fillColor] (329.45,108.07) --
	(329.45,106.79) --
	(357.21,106.79) --
	(357.21,108.07) --
	cycle;
\definecolor{fillColor}{RGB}{140,255,0}

\path[fill=fillColor] (329.45,109.34) --
	(329.45,108.07) --
	(357.21,108.07) --
	(357.21,109.34) --
	cycle;
\definecolor{fillColor}{RGB}{147,255,0}

\path[fill=fillColor] (329.45,110.61) --
	(329.45,109.34) --
	(357.21,109.34) --
	(357.21,110.61) --
	cycle;
\definecolor{fillColor}{RGB}{153,255,0}

\path[fill=fillColor] (329.45,111.88) --
	(329.45,110.61) --
	(357.21,110.61) --
	(357.21,111.88) --
	cycle;
\definecolor{fillColor}{RGB}{159,255,0}

\path[fill=fillColor] (329.45,113.16) --
	(329.45,111.88) --
	(357.21,111.88) --
	(357.21,113.16) --
	cycle;
\definecolor{fillColor}{RGB}{166,255,0}

\path[fill=fillColor] (329.45,114.43) --
	(329.45,113.16) --
	(357.21,113.16) --
	(357.21,114.43) --
	cycle;
\definecolor{fillColor}{RGB}{172,255,0}

\path[fill=fillColor] (329.45,115.70) --
	(329.45,114.43) --
	(357.21,114.43) --
	(357.21,115.70) --
	cycle;
\definecolor{fillColor}{RGB}{179,255,0}

\path[fill=fillColor] (329.45,116.97) --
	(329.45,115.70) --
	(357.21,115.70) --
	(357.21,116.97) --
	cycle;
\definecolor{fillColor}{RGB}{185,255,0}

\path[fill=fillColor] (329.45,118.25) --
	(329.45,116.97) --
	(357.21,116.97) --
	(357.21,118.25) --
	cycle;
\definecolor{fillColor}{RGB}{191,255,0}

\path[fill=fillColor] (329.45,119.52) --
	(329.45,118.25) --
	(357.21,118.25) --
	(357.21,119.52) --
	cycle;
\definecolor{fillColor}{RGB}{198,255,0}

\path[fill=fillColor] (329.45,120.79) --
	(329.45,119.52) --
	(357.21,119.52) --
	(357.21,120.79) --
	cycle;
\definecolor{fillColor}{RGB}{204,255,0}

\path[fill=fillColor] (329.45,122.06) --
	(329.45,120.79) --
	(357.21,120.79) --
	(357.21,122.06) --
	cycle;
\definecolor{fillColor}{RGB}{210,255,0}

\path[fill=fillColor] (329.45,123.34) --
	(329.45,122.06) --
	(357.21,122.06) --
	(357.21,123.34) --
	cycle;
\definecolor{fillColor}{RGB}{217,255,0}

\path[fill=fillColor] (329.45,124.61) --
	(329.45,123.34) --
	(357.21,123.34) --
	(357.21,124.61) --
	cycle;
\definecolor{fillColor}{RGB}{223,255,0}

\path[fill=fillColor] (329.45,125.88) --
	(329.45,124.61) --
	(357.21,124.61) --
	(357.21,125.88) --
	cycle;
\definecolor{fillColor}{RGB}{229,255,0}

\path[fill=fillColor] (329.45,127.15) --
	(329.45,125.88) --
	(357.21,125.88) --
	(357.21,127.15) --
	cycle;
\definecolor{fillColor}{RGB}{236,255,0}

\path[fill=fillColor] (329.45,128.43) --
	(329.45,127.15) --
	(357.21,127.15) --
	(357.21,128.43) --
	cycle;
\definecolor{fillColor}{RGB}{242,255,0}

\path[fill=fillColor] (329.45,129.70) --
	(329.45,128.43) --
	(357.21,128.43) --
	(357.21,129.70) --
	cycle;
\definecolor{fillColor}{RGB}{249,255,0}

\path[fill=fillColor] (329.45,130.97) --
	(329.45,129.70) --
	(357.21,129.70) --
	(357.21,130.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (329.45,132.24) --
	(329.45,130.97) --
	(357.21,130.97) --
	(357.21,132.24) --
	cycle;
\definecolor{fillColor}{RGB}{250,25,0}

\path[fill=fillColor] (329.45,133.52) --
	(329.45,132.24) --
	(357.21,132.24) --
	(357.21,133.52) --
	cycle;
\definecolor{fillColor}{RGB}{245,25,0}

\path[fill=fillColor] (329.45,134.79) --
	(329.45,133.52) --
	(357.21,133.52) --
	(357.21,134.79) --
	cycle;
\definecolor{fillColor}{RGB}{240,24,0}

\path[fill=fillColor] (329.45,136.06) --
	(329.45,134.79) --
	(357.21,134.79) --
	(357.21,136.06) --
	cycle;
\definecolor{fillColor}{RGB}{235,24,0}

\path[fill=fillColor] (329.45,137.33) --
	(329.45,136.06) --
	(357.21,136.06) --
	(357.21,137.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,23,0}

\path[fill=fillColor] (329.45,138.61) --
	(329.45,137.33) --
	(357.21,137.33) --
	(357.21,138.61) --
	cycle;
\definecolor{fillColor}{RGB}{225,22,0}

\path[fill=fillColor] (329.45,139.88) --
	(329.45,138.61) --
	(357.21,138.61) --
	(357.21,139.88) --
	cycle;
\definecolor{fillColor}{RGB}{220,22,0}

\path[fill=fillColor] (329.45,141.15) --
	(329.45,139.88) --
	(357.21,139.88) --
	(357.21,141.15) --
	cycle;
\definecolor{fillColor}{RGB}{215,21,0}

\path[fill=fillColor] (329.45,142.42) --
	(329.45,141.15) --
	(357.21,141.15) --
	(357.21,142.42) --
	cycle;
\definecolor{fillColor}{RGB}{210,21,0}

\path[fill=fillColor] (329.45,143.69) --
	(329.45,142.42) --
	(357.21,142.42) --
	(357.21,143.69) --
	cycle;
\definecolor{fillColor}{RGB}{204,20,0}

\path[fill=fillColor] (329.45,144.97) --
	(329.45,143.69) --
	(357.21,143.69) --
	(357.21,144.97) --
	cycle;
\definecolor{fillColor}{RGB}{199,20,0}

\path[fill=fillColor] (329.45,146.24) --
	(329.45,144.97) --
	(357.21,144.97) --
	(357.21,146.24) --
	cycle;
\definecolor{fillColor}{RGB}{194,19,0}

\path[fill=fillColor] (329.45,147.51) --
	(329.45,146.24) --
	(357.21,146.24) --
	(357.21,147.51) --
	cycle;
\definecolor{fillColor}{RGB}{189,19,0}

\path[fill=fillColor] (329.45,148.78) --
	(329.45,147.51) --
	(357.21,147.51) --
	(357.21,148.78) --
	cycle;
\definecolor{fillColor}{RGB}{184,18,0}

\path[fill=fillColor] (329.45,150.06) --
	(329.45,148.78) --
	(357.21,148.78) --
	(357.21,150.06) --
	cycle;
\definecolor{fillColor}{RGB}{179,18,0}

\path[fill=fillColor] (329.45,151.33) --
	(329.45,150.06) --
	(357.21,150.06) --
	(357.21,151.33) --
	cycle;
\definecolor{fillColor}{RGB}{174,17,0}

\path[fill=fillColor] (329.45,152.60) --
	(329.45,151.33) --
	(357.21,151.33) --
	(357.21,152.60) --
	cycle;
\definecolor{fillColor}{RGB}{169,17,0}

\path[fill=fillColor] (329.45,153.87) --
	(329.45,152.60) --
	(357.21,152.60) --
	(357.21,153.87) --
	cycle;
\definecolor{fillColor}{RGB}{164,16,0}

\path[fill=fillColor] (329.45,155.15) --
	(329.45,153.87) --
	(357.21,153.87) --
	(357.21,155.15) --
	cycle;
\definecolor{fillColor}{RGB}{158,16,0}

\path[fill=fillColor] (329.45,156.42) --
	(329.45,155.15) --
	(357.21,155.15) --
	(357.21,156.42) --
	cycle;
\definecolor{fillColor}{RGB}{153,15,0}

\path[fill=fillColor] (329.45,157.69) --
	(329.45,156.42) --
	(357.21,156.42) --
	(357.21,157.69) --
	cycle;
\definecolor{fillColor}{RGB}{148,15,0}

\path[fill=fillColor] (329.45,158.96) --
	(329.45,157.69) --
	(357.21,157.69) --
	(357.21,158.96) --
	cycle;
\definecolor{fillColor}{RGB}{143,14,0}

\path[fill=fillColor] (329.45,160.24) --
	(329.45,158.96) --
	(357.21,158.96) --
	(357.21,160.24) --
	cycle;
\definecolor{fillColor}{RGB}{138,14,0}

\path[fill=fillColor] (329.45,161.51) --
	(329.45,160.24) --
	(357.21,160.24) --
	(357.21,161.51) --
	cycle;
\definecolor{fillColor}{RGB}{133,13,0}

\path[fill=fillColor] (329.45,162.78) --
	(329.45,161.51) --
	(357.21,161.51) --
	(357.21,162.78) --
	cycle;
\definecolor{fillColor}{RGB}{128,13,0}

\path[fill=fillColor] (329.45,164.05) --
	(329.45,162.78) --
	(357.21,162.78) --
	(357.21,164.05) --
	cycle;
\definecolor{fillColor}{RGB}{123,12,0}

\path[fill=fillColor] (329.45,165.33) --
	(329.45,164.05) --
	(357.21,164.05) --
	(357.21,165.33) --
	cycle;
\definecolor{fillColor}{RGB}{118,12,0}

\path[fill=fillColor] (329.45,166.60) --
	(329.45,165.33) --
	(357.21,165.33) --
	(357.21,166.60) --
	cycle;
\definecolor{fillColor}{RGB}{112,11,0}

\path[fill=fillColor] (329.45,167.87) --
	(329.45,166.60) --
	(357.21,166.60) --
	(357.21,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{107,11,0}

\path[fill=fillColor] (329.45,169.14) --
	(329.45,167.87) --
	(357.21,167.87) --
	(357.21,169.14) --
	cycle;
\definecolor{fillColor}{RGB}{102,10,0}

\path[fill=fillColor] (329.45,170.42) --
	(329.45,169.14) --
	(357.21,169.14) --
	(357.21,170.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,10,0}

\path[fill=fillColor] (329.45,171.69) --
	(329.45,170.42) --
	(357.21,170.42) --
	(357.21,171.69) --
	cycle;
\definecolor{fillColor}{RGB}{92,9,0}

\path[fill=fillColor] (329.45,172.96) --
	(329.45,171.69) --
	(357.21,171.69) --
	(357.21,172.96) --
	cycle;
\definecolor{fillColor}{RGB}{87,9,0}

\path[fill=fillColor] (329.45,174.23) --
	(329.45,172.96) --
	(357.21,172.96) --
	(357.21,174.23) --
	cycle;
\definecolor{fillColor}{RGB}{82,8,0}

\path[fill=fillColor] (329.45,175.51) --
	(329.45,174.23) --
	(357.21,174.23) --
	(357.21,175.51) --
	cycle;
\definecolor{fillColor}{RGB}{77,8,0}

\path[fill=fillColor] (329.45,176.78) --
	(329.45,175.51) --
	(357.21,175.51) --
	(357.21,176.78) --
	cycle;
\definecolor{fillColor}{RGB}{72,7,0}

\path[fill=fillColor] (329.45,178.05) --
	(329.45,176.78) --
	(357.21,176.78) --
	(357.21,178.05) --
	cycle;
\definecolor{fillColor}{RGB}{66,7,0}

\path[fill=fillColor] (329.45,179.32) --
	(329.45,178.05) --
	(357.21,178.05) --
	(357.21,179.32) --
	cycle;
\definecolor{fillColor}{RGB}{61,6,0}

\path[fill=fillColor] (329.45,180.60) --
	(329.45,179.32) --
	(357.21,179.32) --
	(357.21,180.60) --
	cycle;
\definecolor{fillColor}{RGB}{56,6,0}

\path[fill=fillColor] (329.45,181.87) --
	(329.45,180.60) --
	(357.21,180.60) --
	(357.21,181.87) --
	cycle;
\definecolor{fillColor}{RGB}{51,5,0}

\path[fill=fillColor] (329.45,183.14) --
	(329.45,181.87) --
	(357.21,181.87) --
	(357.21,183.14) --
	cycle;
\definecolor{fillColor}{RGB}{46,5,0}

\path[fill=fillColor] (329.45,184.41) --
	(329.45,183.14) --
	(357.21,183.14) --
	(357.21,184.41) --
	cycle;
\definecolor{fillColor}{RGB}{41,4,0}

\path[fill=fillColor] (329.45,185.69) --
	(329.45,184.41) --
	(357.21,184.41) --
	(357.21,185.69) --
	cycle;
\definecolor{fillColor}{RGB}{36,4,0}

\path[fill=fillColor] (329.45,186.96) --
	(329.45,185.69) --
	(357.21,185.69) --
	(357.21,186.96) --
	cycle;
\definecolor{fillColor}{RGB}{31,3,0}

\path[fill=fillColor] (329.45,188.23) --
	(329.45,186.96) --
	(357.21,186.96) --
	(357.21,188.23) --
	cycle;
\definecolor{fillColor}{RGB}{26,3,0}

\path[fill=fillColor] (329.45,189.50) --
	(329.45,188.23) --
	(357.21,188.23) --
	(357.21,189.50) --
	cycle;
\definecolor{fillColor}{RGB}{20,2,0}

\path[fill=fillColor] (329.45,190.78) --
	(329.45,189.50) --
	(357.21,189.50) --
	(357.21,190.78) --
	cycle;
\definecolor{fillColor}{RGB}{15,2,0}

\path[fill=fillColor] (329.45,192.05) --
	(329.45,190.78) --
	(357.21,190.78) --
	(357.21,192.05) --
	cycle;
\definecolor{fillColor}{RGB}{10,1,0}

\path[fill=fillColor] (329.45,193.32) --
	(329.45,192.05) --
	(357.21,192.05) --
	(357.21,193.32) --
	cycle;
\definecolor{fillColor}{RGB}{5,1,0}

\path[fill=fillColor] (329.45,194.59) --
	(329.45,193.32) --
	(357.21,193.32) --
	(357.21,194.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (329.45,195.87) --
	(329.45,194.59) --
	(357.21,194.59) --
	(357.21,195.87) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21, 63.09) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21, 75.82) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21, 88.54) {2\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,101.26) {3\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,113.99) {4\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,126.71) {5\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,139.44) {6\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,152.16) {7\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,164.89) {8\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,177.61) {9\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (363.21,190.34) {10\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.82, 55.79) {p-value};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,185.86) {naive};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,171.73) {LEAR-QRA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,157.59) {LEAR-QRM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,143.45) {NN-QRA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,129.31) {NN-QRM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,115.17) {probNN-N-pEns};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68,101.03) {probNN-N-qEns};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68, 86.90) {probNN-JSU-pEns};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.68, 72.76) {probNN-JSU-qEns};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.12, 63.53) {naive};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.26, 63.53) {LEAR-QRA};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.39, 63.53) {LEAR-QRM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.52, 63.53) {NN-QRA};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.66, 63.53) {NN-QRM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (241.79, 63.53) {probNN-N-pEns};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.92, 63.53) {probNN-N-qEns};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.06, 63.53) {probNN-JSU-pEns};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.19, 63.53) {probNN-JSU-qEns};
\end{scope}
\end{tikzpicture}

